The Evolution of Attention in Large Language Models: Mechanisms, Trade-offs, and Emerging Trends

Self-attention gives LLMs fine-grained, query-dependent access to context, but dense token interactions incur quadratic prefill cost and a key--value cache growing with context length. Research thus spans explicit-memory compression, sparse access, recurrent state construction, structured state dynamics, and heterogeneous mechanism composition. This survey analyzes these developments as model-internal contextual memory. We introduce a five-dimensional lens---Memory Representation, Memory Update, Access, Readout, and Integration---describing what is represented, how it changes, what is query-eligible, how it is read, and how readouts form outputs. This lens compares overlapping research lines without imposing one computational model. We reconstruct mechanism-level developments and architectural adoption using 59 release-level records from 14 major model lineages and 11 high-performing open-weight endpoints. First, explicit-memory and recurrent-state methods retain distinct interfaces but increasingly control overlapping memory functions. Second, heterogeneous architectures increasingly coordinate across network depth: layer-wise composition distributes complementary memory processing across representational stages, while cross-layer reuse carries selected memory and routing artifacts forward. Depth thus becomes a dimension along which contextual memory is constructed and managed. Third, these developments motivate a stateful multidimensional memory-routing hypothesis: persistent memory is organized across temporal scope, network depth, substrate type, and representation granularity, while coordinated Sparse Write and Sparse Read determine what is maintained and what contributes to each query. Overall, efficient sequence architecture design increasingly concerns the organization, lifecycle, and selective use of contextual memory rather than an isolated Attention operator.

==> figures/sparse-attention-overview.tex <==
\definecolor{densePurpleFill}{HTML}{E9E2F4}
\definecolor{densePurpleLine}{HTML}{8B78A6}
\definecolor{windowBlueFill}{HTML}{DCECF6}
\definecolor{windowBlueLine}{HTML}{6486A0}
\definecolor{sinkCoffeeFill}{HTML}{E9D9C5}
\definecolor{sinkCoffeeLine}{HTML}{9B7955}
\definecolor{routingGreenFill}{HTML}{DDEEDC}
\definecolor{routingGreenLine}{HTML}{628467}
\definecolor{mainAttentionYellow}{HTML}{FFF1BF}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    >={Latex[length=2.2mm]},
    panel/.style={fill=white,draw=gray!45,rounded corners=5pt,line width=0.7pt},
    densecell/.style={fill=densePurpleFill,draw=densePurpleLine,line width=0.35pt},
    windowcell/.style={fill=windowBlueFill,draw=windowBlueLine,line width=0.35pt},
    sink/.style={fill=sinkCoffeeFill,draw=sinkCoffeeLine,line width=0.35pt},
    inactive/.style={fill=white,draw=gray!38,line width=0.3pt},
    future/.style={fill=white,draw=gray!18,line width=0.3pt},
    routingselected/.style={fill=routingGreenFill,draw=routingGreenLine,line width=0.45pt},
    routerouter/.style={fill=gray!3,draw=gray!55,rounded corners=4pt,line width=0.7pt,minimum width=2.45cm,minimum height=1.30cm},
    selfinner/.style={fill=mainAttentionYellow,draw=green!55!black,rounded corners=2pt,line width=0.65pt,minimum width=1.85cm,minimum height=0.46cm,text width=1.65cm,align=center},
    auxinner/.style={fill=magenta!7,draw=magenta!60!black,rounded corners=2pt,line width=0.65pt,minimum width=1.85cm,minimum height=0.46cm,text width=1.65cm,align=center},
    routingline/.style={draw=gray!65,line width=0.9pt},
    mergedarrow/.style={->,draw=gray!65,line width=1.0pt},
    title/.style={font=\sffamily\bfseries\small,text=blue!35!black,align=center},
    routertitle/.style={font=\sffamily\bfseries\tiny,text=gray!75!black,align=center},
    subtitle/.style={font=\sffamily\scriptsize,text=gray!65!black,align=center},
    axis/.style={font=\sffamily\tiny,text=gray!65!black}
]

% Panel backgrounds
\path[panel] (0,0.60) rectangle ++(4.25,4.85);
\path[panel] (4.50,0.60) rectangle ++(4.25,4.85);
\path[panel] (9.00,0.60) rectangle ++(7.00,4.85);

% Titles
\node[title] at (2.125,5.12) {Dense Attention};
\node[title] at (6.625,5.12) {Structure Sparse Attention};
\node[subtitle] at (6.625,4.78) {Window + attention sink};
\node[title] at (12.50,5.12) {Routing Sparse Attention};

% Dense causal map
\begin{scope}[shift={(0.70,4.35)}]
    \foreach \r in {0,...,7} {
        \foreach \c in {0,...,7} {
            \pgfmathsetmacro{\xx}{0.36*\c}
            \pgfmathsetmacro{\yy}{-0.36*\r}
            \ifnum\c>\r
                \path[future] (\xx,\yy) rectangle ++(0.31,-0.31);
            \else
                \path[densecell] (\xx,\yy) rectangle ++(0.31,-0.31);
            \fi
        }
    }
\end{scope}

% Structure-constrained map: four-token local window plus first-column sink
\begin{scope}[shift={(5.20,4.35)}]
    \foreach \r in {0,...,7} {
        \foreach \c in {0,...,7} {
            \pgfmathsetmacro{\xx}{0.36*\c}
            \pgfmathsetmacro{\yy}{-0.36*\r}
            \ifnum\c>\r
                \path[future] (\xx,\yy) rectangle ++(0.31,-0.31);
            \else
                \path[inactive] (\xx,\yy) rectangle ++(0.31,-0.31);
            \fi
        }
    }
    % Sliding window of width four
    \foreach \r in {0,...,7} {
        \foreach \offset in {0,...,3} {
            \pgfmathtruncatemacro{\c}{\r-\offset}
            \ifnum\c<0\else
                \pgfmathsetmacro{\xx}{0.36*\c}
                \pgfmathsetmacro{\yy}{-0.36*\r}
                \path[windowcell] (\xx,\yy) rectangle ++(0.31,-0.31);
            \fi
        }
    }
    % Attention sink at the first key position
    \foreach \r in {0,...,7} {
        \pgfmathsetmacro{\yy}{-0.36*\r}
        \path[sink] (0,\yy) rectangle ++(0.31,-0.31);
    }
\end{scope}

% Routing selector modules, stacked on the left
\node[routerouter] (selfbox) at (10.35,3.75) {};
\node[routertitle,text width=2.15cm] at (10.35,4.13) {Self-Routing};
\node[selfinner] (mainattention) at (10.35,3.63) {Main Attention};

\node[routerouter] (auxbox) at (10.35,1.98) {};
\node[routertitle,text width=2.15cm] at (10.35,2.36) {Auxiliary-Proxy Routing};
\node[auxinner] (indexer) at (10.35,1.86) {Indexer};

% Token-routing map over the full causal triangle
\begin{scope}[shift={(12.45,4.35)}]
    \coordinate (mapleft) at (-0.08,-1.42);
    \foreach \r in {0,...,7} {
        \foreach \c in {0,...,7} {
            \pgfmathsetmacro{\xx}{0.36*\c}
            \pgfmathsetmacro{\yy}{-0.36*\r}
            \ifnum\c>\r
                \path[future] (\xx,\yy) rectangle ++(0.31,-0.31);
            \else
                \path[inactive] (\xx,\yy) rectangle ++(0.31,-0.31);
            \fi
        }
    }
    % The diagonal is always retained.
    \foreach \r in {0,...,7} {
        \pgfmathsetmacro{\xx}{0.36*\r}
        \pgfmathsetmacro{\yy}{-0.36*\r}
        \path[routingselected] (\xx,\yy) rectangle ++(0.31,-0.31);
    }
    % Routed selections give four retained cells per row once possible.
    \foreach \c/\r in {0/1,1/2,0/2,1/3,2/3,0/3,0/4,2/4,3/4,4/5,1/5,2/5,3/6,5/6,0/6,1/7,6/7,4/7} {
        \pgfmathsetmacro{\xx}{0.36*\c}
        \pgfmathsetmacro{\yy}{-0.36*\r}
        \path[routingselected] (\xx,\yy) rectangle ++(0.31,-0.31);
    }
\end{scope}

% Merge the two routing paths before the candidate map
\coordinate (merge) at (11.85,2.93);
\draw[routingline] (mainattention.east) -| (merge);
\draw[routingline] (indexer.east) -| (merge);
\fill[gray!65] (merge) circle (0.045cm);
\draw[mergedarrow] (merge) -- (mapleft);

% Legend

\path[densecell] (1.65,0.12) rectangle ++(0.24,-0.24);
\node[axis,anchor=west] at (1.98,0.00) {dense / default selection};
\path[sink] (4.85,0.12) rectangle ++(0.24,-0.24);
\node[axis,anchor=west] at (5.18,0.00) {sink / global key};
\path[inactive] (8.15,0.12) rectangle ++(0.24,-0.24);
\node[axis,anchor=west] at (8.48,0.00) {causal, not selected};
\path[routingselected] (11.25,0.12) rectangle ++(0.24,-0.24);
\node[axis,anchor=west] at (11.58,0.00) {routing-selected token};

\end{tikzpicture}%
}


==> figures/sparse-structure-patterns.tex <==
\definecolor{archPatternFill}{HTML}{DCECF6}
\definecolor{archPatternLine}{HTML}{6486A0}
\definecolor{postPatternFill}{HTML}{F3E7D3}
\definecolor{postPatternLine}{HTML}{9B7955}
\definecolor{globalKeyFill}{HTML}{F6D5A8}
\definecolor{globalKeyLine}{HTML}{C0863A}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    band/.style={fill=gray!2,draw=gray!45,rounded corners=6pt,line width=0.7pt},
    arch/.style={fill=archPatternFill,draw=archPatternLine,line width=0.25pt},
    post/.style={fill=postPatternFill,draw=postPatternLine,line width=0.25pt},
    globalkey/.style={fill=globalKeyFill,draw=globalKeyLine,line width=0.25pt},
    inactive/.style={fill=white,draw=gray!32,line width=0.2pt},
    future/.style={fill=white,draw=gray!12,line width=0.2pt},
    grouptitle/.style={font=\sffamily\bfseries\small,text=blue!35!black,align=center},
    maptitle/.style={font=\sffamily\bfseries\scriptsize,text=gray!80!black,align=center},
    mapsub/.style={font=\sffamily\tiny,text=gray!65!black,align=center},
    axis/.style={font=\sffamily\tiny,text=gray!65!black,align=center}
]

% Group bands
\path[band] (0.25,0.80) rectangle (7.55,5.35);
\path[band] (7.95,0.80) rectangle (15.25,5.35);
\node[grouptitle] at (3.90,5.06) {Architecture-Prescribed};
\node[mapsub] at (3.90,4.82) {defined before training; parameters adapt to the support};
\node[grouptitle] at (11.60,5.06) {Post-hoc Discovered};
\node[mapsub] at (11.60,4.82) {inferred from a trained dense model at inference time};

% Map A: Local + Global (causal-ized global token)
\node[maptitle] at (2.19,4.45) {Local + Global};
\begin{scope}[shift={(0.75,3.95)}]
    \foreach \r in {0,...,15}{\foreach \c in {0,...,15}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \ifnum\c>\r \path[future] (\xx,\yy) rectangle ++(0.165,-0.165);
        \else \path[inactive] (\xx,\yy) rectangle ++(0.165,-0.165); \fi}}
    % sliding window (width three)
    \foreach \r in {0,...,15}{\foreach \o in {0,1,2}{
        \pgfmathtruncatemacro{\c}{\r-\o}
        \ifnum\c<0\else \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[arch] (\xx,\yy) rectangle ++(0.165,-0.165);\fi}}
    % random long-range edges
    \foreach \c/\r in {2/11,9/12,4/13,12/14,6/15}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[arch] (\xx,\yy) rectangle ++(0.165,-0.165);}
    % global token (g=6): attended by all later positions (column)
    \foreach \r in {6,...,15}{\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[globalkey] (1.08,\yy) rectangle ++(0.165,-0.165);}
    % global token (g=6): attends all earlier positions (causal row)
    \foreach \c in {0,...,6}{\pgfmathsetmacro{\xx}{0.18*\c}
        \path[globalkey] (\xx,-1.08) rectangle ++(0.165,-0.165);}
\end{scope}

% Map B: Strided / Dilated
\node[maptitle] at (5.74,4.45) {Strided / Dilated};
\begin{scope}[shift={(4.30,3.95)}]
    \foreach \r in {0,...,15}{\foreach \c in {0,...,15}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \ifnum\c>\r \path[future] (\xx,\yy) rectangle ++(0.165,-0.165);
        \else \path[inactive] (\xx,\yy) rectangle ++(0.165,-0.165); \fi}}
    % local band plus strided/dilated offsets
    \foreach \r in {0,...,15}{\foreach \o in {0,1,4,8,12}{
        \pgfmathtruncatemacro{\c}{\r-\o}
        \ifnum\c<0\else \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[arch] (\xx,\yy) rectangle ++(0.165,-0.165);\fi}}
\end{scope}

% Map C: Sink + Window (Lambda-shape)
\node[maptitle] at (9.89,4.45) {Sink + Window};
\begin{scope}[shift={(8.45,3.95)}]
    \foreach \r in {0,...,15}{\foreach \c in {0,...,15}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \ifnum\c>\r \path[future] (\xx,\yy) rectangle ++(0.165,-0.165);
        \else \path[inactive] (\xx,\yy) rectangle ++(0.165,-0.165); \fi}}
    % recent window (width four)
    \foreach \r in {0,...,15}{\foreach \o in {0,1,2,3}{
        \pgfmathtruncatemacro{\c}{\r-\o}
        \ifnum\c<0\else \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[post] (\xx,\yy) rectangle ++(0.165,-0.165);\fi}}
    % attention sink (first two keys)
    \foreach \r in {0,...,15}{\foreach \c in {0,1}{
        \ifnum\c>\r\else \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[globalkey] (\xx,\yy) rectangle ++(0.165,-0.165);\fi}}
\end{scope}

% Map D: Profiled vertical / slash / block
\node[maptitle] at (13.44,4.45) {Vertical / Slash / Block};
\begin{scope}[shift={(12.00,3.95)}]
    \foreach \r in {0,...,15}{\foreach \c in {0,...,15}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \ifnum\c>\r \path[future] (\xx,\yy) rectangle ++(0.165,-0.165);
        \else \path[inactive] (\xx,\yy) rectangle ++(0.165,-0.165); \fi}}
    % diagonal anchor plus a separated single-width slash line
    \foreach \r in {0,...,15}{\foreach \o in {0,6}{
        \pgfmathtruncatemacro{\c}{\r-\o}
        \ifnum\c<0\else \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[post] (\xx,\yy) rectangle ++(0.165,-0.165);\fi}}
    % vertical lines
    \foreach \r in {4,...,15}{\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[post] (0.72,\yy) rectangle ++(0.165,-0.165);}
    \foreach \r in {9,...,15}{\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[post] (1.62,\yy) rectangle ++(0.165,-0.165);}
    % remote block (lower-left)
    \foreach \r in {11,...,15}{\foreach \c in {0,1,2}{
        \pgfmathsetmacro{\xx}{0.18*\c}\pgfmathsetmacro{\yy}{-0.18*\r}
        \path[post] (\xx,\yy) rectangle ++(0.165,-0.165);}}
\end{scope}

% Shared axis hint
\node[axis,rotate=90] at (0.48,2.55) {query $t$};

% Legend
\path[arch] (2.55,0.32) rectangle ++(0.20,-0.20);
\node[axis,anchor=west] at (2.83,0.22) {architecture-prescribed support};
\path[post] (6.95,0.32) rectangle ++(0.20,-0.20);
\node[axis,anchor=west] at (7.23,0.22) {post-hoc support};
\path[globalkey] (10.05,0.32) rectangle ++(0.20,-0.20);
\node[axis,anchor=west] at (10.33,0.22) {global / sink key};
\path[inactive] (12.65,0.32) rectangle ++(0.20,-0.20);
\node[axis,anchor=west] at (12.93,0.22) {causal, not selected};

\end{tikzpicture}%
}

